Updating and Downdating the Recurrences of Discrete Multiple Orthogonal Polynomials on the Real Line

We study multiple orthogonal polynomials with orthogonality defined by multiple positive discrete measures on the real line. Focusing on type~I and type~II multiple orthogonal polynomials and their step-line recurrence relations, we consider the reconstruction of the associated banded upper Hessenberg recurrence matrix from given nodes and weights of the measures. We propose efficient updating and downdating procedures that modify an existing recurrence matrix when nodes are added to or removed from the discrete measures. The updating strategy is based on solving an inverse eigenvalue problem, while the downdating procedure relies on an eigenvalue deflation technique inspired by a QR-type of algorithm. Numerical experiments confirm the stability and efficiency of the proposed approaches.

==> alternating_down_update.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.2cm,
height=5.7cm,
at={(0cm,0cm)},
scale only axis,
xmin=1,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Step},
ymode=log,
ymin=1e-11,
ymax=1e-9,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
grid=major,
ticklabel style={font=\small},
label style={font=\small},
legend style={font=\scriptsize}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	2.17592633740414e-11\\
2	1.60913144766707e-11\\
3	2.17831898287981e-11\\
4	1.22416107235523e-11\\
5	2.21119886151163e-11\\
6	2.2473590808073e-11\\
7	2.21388577149834e-11\\
8	1.29213660412682e-11\\
9	2.76563287451436e-11\\
10	5.62961420909673e-11\\
11	2.7683170659829e-11\\
12	2.22818862009556e-11\\
13	2.95784666156879e-11\\
14	6.67637900075166e-11\\
15	2.9559189638904e-11\\
16	2.55321962238491e-11\\
17	2.7051625897404e-11\\
18	5.10290997498344e-11\\
19	2.69042988715927e-11\\
20	2.12363356444414e-11\\
21	2.61353005818591e-11\\
22	4.61112317656342e-11\\
23	2.60514013950343e-11\\
24	2.01456740113778e-11\\
25	2.22196766367911e-11\\
26	3.00453870353719e-11\\
27	2.228745608434e-11\\
28	1.33900399296493e-11\\
29	2.62032401583808e-11\\
30	4.73503678120136e-11\\
31	2.61498141253973e-11\\
32	2.00814831683242e-11\\
33	2.23931467125012e-11\\
34	2.27304506861605e-11\\
35	2.23800948496495e-11\\
36	1.41687839830062e-11\\
37	2.22197532594287e-11\\
38	2.49019502713606e-11\\
39	2.2114324051746e-11\\
40	1.34367205480696e-11\\
};
\addlegendentry{$E_r$ (scaled)}

\addplot [color=red]
  table[row sep=crcr]{%
1	5.00714196679046e-11\\
2	1.16240918102405e-10\\
3	5.74362434955692e-11\\
4	1.11654668981082e-10\\
5	6.91119595587292e-11\\
6	1.73545326800339e-10\\
7	7.80622583101812e-11\\
8	1.35565933354151e-10\\
9	7.49948035830296e-11\\
10	1.8848684144702e-10\\
11	6.93658123200976e-11\\
12	1.1641450273235e-10\\
13	7.49983200936404e-11\\
14	1.63613049740469e-10\\
15	8.49541605168481e-11\\
16	1.1233235851338e-10\\
17	9.27363276613411e-11\\
18	2.35202678491462e-10\\
19	1.0246418627528e-10\\
20	1.18731651304803e-10\\
21	1.05382026978839e-10\\
22	3.0245711356904e-10\\
23	1.09731733020886e-10\\
24	1.2889832354164e-10\\
25	1.10932566941367e-10\\
26	2.64703866941398e-10\\
27	1.13709052544451e-10\\
28	1.3447318257042e-10\\
29	9.54092216851505e-11\\
30	2.77546649938021e-10\\
31	1.0258042279112e-10\\
32	1.33702109319086e-10\\
33	9.96919837313791e-11\\
34	2.96325453547236e-10\\
35	1.16550363760753e-10\\
36	1.45509546884335e-10\\
37	1.17434202685431e-10\\
38	4.02876455798319e-10\\
39	1.20024463483436e-10\\
40	1.58990011628749e-10\\
};
\addlegendentry{$E_{bo}$ (scaled)}

\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	2.17592633740414e-11\\
3	2.17831898287981e-11\\
5	2.21119886151163e-11\\
7	2.21388577149834e-11\\
9	2.76563287451436e-11\\
11	2.7683170659829e-11\\
13	2.95784666156879e-11\\
15	2.9559189638904e-11\\
17	2.7051625897404e-11\\
19	2.69042988715927e-11\\
21	2.61353005818591e-11\\
23	2.60514013950343e-11\\
25	2.22196766367911e-11\\
27	2.228745608434e-11\\
29	2.62032401583808e-11\\
31	2.61498141253973e-11\\
33	2.23931467125012e-11\\
35	2.23800948496495e-11\\
37	2.22197532594287e-11\\
39	2.2114324051746e-11\\
};
\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	1.60913144766707e-11\\
4	1.22416107235523e-11\\
6	2.2473590808073e-11\\
8	1.29213660412682e-11\\
10	5.62961420909673e-11\\
12	2.22818862009556e-11\\
14	6.67637900075166e-11\\
16	2.55321962238491e-11\\
18	5.10290997498344e-11\\
20	2.12363356444414e-11\\
22	4.61112317656342e-11\\
24	2.01456740113778e-11\\
26	3.00453870353719e-11\\
28	1.33900399296493e-11\\
30	4.73503678120136e-11\\
32	2.00814831683242e-11\\
34	2.27304506861605e-11\\
36	1.41687839830062e-11\\
38	2.49019502713606e-11\\
40	1.34367205480696e-11\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	5.00714196679046e-11\\
3	5.74362434955692e-11\\
5	6.91119595587292e-11\\
7	7.80622583101812e-11\\
9	7.49948035830296e-11\\
11	6.93658123200976e-11\\
13	7.49983200936404e-11\\
15	8.49541605168481e-11\\
17	9.27363276613411e-11\\
19	1.0246418627528e-10\\
21	1.05382026978839e-10\\
23	1.09731733020886e-10\\
25	1.10932566941367e-10\\
27	1.13709052544451e-10\\
29	9.54092216851505e-11\\
31	1.0258042279112e-10\\
33	9.96919837313791e-11\\
35	1.16550363760753e-10\\
37	1.17434202685431e-10\\
39	1.20024463483436e-10\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	1.16240918102405e-10\\
4	1.11654668981082e-10\\
6	1.73545326800339e-10\\
8	1.35565933354151e-10\\
10	1.8848684144702e-10\\
12	1.1641450273235e-10\\
14	1.63613049740469e-10\\
16	1.1233235851338e-10\\
18	2.35202678491462e-10\\
20	1.18731651304803e-10\\
22	3.0245711356904e-10\\
24	1.2889832354164e-10\\
26	2.64703866941398e-10\\
28	1.3447318257042e-10\\
30	2.77546649938021e-10\\
32	1.33702109319086e-10\\
34	2.96325453547236e-10\\
36	1.45509546884335e-10\\
38	4.02876455798319e-10\\
40	1.58990011628749e-10\\
};
\end{axis}

\begin{axis}[%
width=6.2cm,
height=5.7cm,
at={(7.5cm,0cm)},
scale only axis,
xmin=1,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Step},
ymode=log,
ymin=1e-11,
ymax=1e-08,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
grid=major,
ticklabel style={font=\small},
label style={font=\small},
legend style={font=\scriptsize}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	6.6862567255792e-11\\
2	5.86336679755779e-11\\
3	8.29911662757713e-11\\
4	6.13273499711215e-11\\
5	1.95488161017553e-10\\
6	7.78660421848515e-11\\
7	1.98894751599573e-10\\
8	7.87851734191548e-11\\
9	9.01148543159099e-11\\
10	6.48799847838999e-11\\
11	2.07173559993172e-10\\
12	8.06673527005695e-11\\
13	3.71772177159871e-10\\
14	1.04915514614847e-10\\
15	3.18150217221191e-10\\
16	9.70059132225439e-11\\
17	2.7010590722932e-10\\
18	9.01766831592396e-11\\
19	3.28927008406761e-10\\
20	9.82911877175223e-11\\
21	2.39121464053919e-10\\
22	8.53756307002585e-11\\
23	3.35301254792644e-10\\
24	9.93304375066381e-11\\
25	4.97611488018688e-10\\
26	1.24126270600736e-10\\
27	4.71690145608926e-10\\
28	1.19783982777651e-10\\
29	5.19801199153333e-10\\
30	1.27056937152409e-10\\
31	5.44570353249625e-10\\
32	1.30869704502326e-10\\
33	6.3000570360949e-10\\
34	1.43684203480966e-10\\
35	4.84892181241096e-10\\
36	1.22979520093982e-10\\
37	4.31767874988272e-10\\
38	1.16278666790311e-10\\
39	4.06453117745103e-10\\
40	1.12383465556627e-10\\
};
\addlegendentry{$E_r$ (scaled)}

\addplot [color=red]
  table[row sep=crcr]{%
1	4.05720153042129e-11\\
2	2.55343027135339e-10\\
3	4.52874577696017e-11\\
4	7.93202592906918e-10\\
5	4.64779425543539e-11\\
6	2.16191220853958e-10\\
7	4.82996840712214e-11\\
8	9.21058857306463e-10\\
9	4.56658837747331e-11\\
10	7.75331459192326e-10\\
11	4.64712640927543e-11\\
12	1.5046141286045e-09\\
13	5.07187275443847e-11\\
14	2.16076927910332e-09\\
15	5.47014328586947e-11\\
16	3.24288119236914e-09\\
17	4.95787043206009e-11\\
18	1.3711370043858e-09\\
19	5.10467343519233e-11\\
20	4.22816426762472e-10\\
21	5.72196291271436e-11\\
22	2.3312446314971e-10\\
23	5.34584882660154e-11\\
24	9.4632941136601e-10\\
25	5.48643323873766e-11\\
26	1.466148643893e-09\\
27	5.75720702045136e-11\\
28	6.50706490444241e-10\\
29	5.3422577296444e-11\\
30	1.76190907635002e-09\\
31	5.61722219889043e-11\\
32	2.46448804071616e-09\\
33	5.98096542460553e-11\\
34	3.5290085044922e-09\\
35	6.0936626377315e-11\\
36	3.35562110159149e-09\\
37	6.10508229108043e-11\\
38	3.79844488397882e-09\\
39	5.90238343431951e-11\\
40	2.95242087876009e-09\\
};
\addlegendentry{$E_{bo}$ (scaled)}

\addplot [color=blue, only marks, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	6.6862567255792e-11\\
3	8.29911662757713e-11\\
5	1.95488161017553e-10\\
7	1.98894751599573e-10\\
9	9.01148543159099e-11\\
11	2.07173559993172e-10\\
13	3.71772177159871e-10\\
15	3.18150217221191e-10\\
17	2.7010590722932e-10\\
19	3.28927008406761e-10\\
21	2.39121464053919e-10\\
23	3.35301254792644e-10\\
25	4.97611488018688e-10\\
27	4.71690145608926e-10\\
29	5.19801199153333e-10\\
31	5.44570353249625e-10\\
33	6.3000570360949e-10\\
35	4.84892181241096e-10\\
37	4.31767874988272e-10\\
39	4.06453117745103e-10\\
};
\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2	5.86336679755779e-11\\
4	6.13273499711215e-11\\
6	7.78660421848515e-11\\
8	7.87851734191548e-11\\
10	6.48799847838999e-11\\
12	8.06673527005695e-11\\
14	1.04915514614847e-10\\
16	9.70059132225439e-11\\
18	9.01766831592396e-11\\
20	9.82911877175223e-11\\
22	8.53756307002585e-11\\
24	9.93304375066381e-11\\
26	1.24126270600736e-10\\
28	1.19783982777651e-10\\
30	1.27056937152409e-10\\
32	1.30869704502326e-10\\
34	1.43684203480966e-10\\
36	1.22979520093982e-10\\
38	1.16278666790311e-10\\
40	1.12383465556627e-10\\
};
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	4.05720153042129e-11\\
3	4.52874577696017e-11\\
5	4.64779425543539e-11\\
7	4.82996840712214e-11\\
9	4.56658837747331e-11\\
11	4.64712640927543e-11\\
13	5.07187275443847e-11\\
15	5.47014328586947e-11\\
17	4.95787043206009e-11\\
19	5.10467343519233e-11\\
21	5.72196291271436e-11\\
23	5.34584882660154e-11\\
25	5.48643323873766e-11\\
27	5.75720702045136e-11\\
29	5.3422577296444e-11\\
31	5.61722219889043e-11\\
33	5.98096542460553e-11\\
35	6.0936626377315e-11\\
37	6.10508229108043e-11\\
39	5.90238343431951e-11\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2	2.55343027135339e-10\\
4	7.93202592906918e-10\\
6	2.16191220853958e-10\\
8	9.21058857306463e-10\\
10	7.75331459192326e-10\\
12	1.5046141286045e-09\\
14	2.16076927910332e-09\\
16	3.24288119236914e-09\\
18	1.3711370043858e-09\\
20	4.22816426762472e-10\\
22	2.3312446314971e-10\\
24	9.4632941136601e-10\\
26	1.466148643893e-09\\
28	6.50706490444241e-10\\
30	1.76190907635002e-09\\
32	2.46448804071616e-09\\
34	3.5290085044922e-09\\
36	3.35562110159149e-09\\
38	3.79844488397882e-09\\
40	2.95242087876009e-09\\
};
\end{axis}



\end{tikzpicture}%

==> exm.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=6.2cm,
height=5.7cm,
at={(0cm,0cm)},
scale only axis,
xmin=2,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-17,
ymax=10000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
grid=major,
ticklabel style={font=\small},
label style={font=\small},
legend style={font=\scriptsize}
]
\addplot [color=blue, mark=asterisk, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
2	5.55111512312578e-17\\
3	2.39151168851531e-15\\
4	2.61388719397042e-14\\
5	6.37379244929381e-13\\
6	3.42510562899387e-12\\
7	5.3515222154564e-11\\
8	2.34961266470656e-10\\
9	7.02490884518894e-09\\
10	7.46408952098831e-08\\
11	2.60119319185451e-07\\
12	1.33638805956327e-05\\
13	4.08223131612404e-05\\
14	0.00107744536122074\\
15	0.00683451718118819\\
16	0.231258544701383\\
17	1.57254135591034\\
18	4.0156336985677\\
19	4.70587850196754\\
20	209.593345655283\\
21	108.488556203515\\
22	232.698521837511\\
23	312.078019369324\\
24	432.745041635493\\
25	338.012015496364\\
};
\addlegendentry{$E_{bo}$ ($\widetilde
{H}_{N}$)}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0\\
3	1.85240653041116e-15\\
4	5.60016599667868e-14\\
5	3.12110036770384e-13\\
6	1.85031651008355e-12\\
7	2.64191841859968e-11\\
8	4.03732291644002e-11\\
9	8.8248995900118e-10\\
10	1.11434270627852e-08\\
11	1.52637383535497e-07\\
12	1.63347655355117e-06\\
13	9.12993127266349e-06\\
14	8.54440613379883e-05\\
15	0.000625935568670824\\
16	0.00474578244687727\\
17	0.100863085522701\\
18	1.04324901143283\\
19	2.27567236816284\\
20	95.3780372196583\\
21	1239.02082171435\\
22	12608.5370007029\\
23	85082.2734272641\\
24	824402.947198811\\
25	4119740.14889842\\
};
\addlegendentry{$E_{bo}$ ($H_{N}$)}

\end{axis}



\begin{axis}[%
width=6.2cm,
height=5.7cm,
at={(7.5cm,0cm)},
scale only axis,
xmin=2,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-15,
ymax=1000000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
grid=major,
ticklabel style={font=\small},
label style={font=\small},
legend style={font=\scriptsize}
]
\addplot [color=blue, mark=asterisk, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
2	0\\
3	9.21623154278725e-15\\
4	1.74466885884829e-13\\
5	3.67618484189278e-12\\
6	3.00873923379506e-11\\
7	5.40522767187642e-10\\
8	6.54357568330277e-09\\
9	3.94163613207289e-08\\
10	8.12271299787527e-07\\
11	1.33522812939227e-05\\
12	0.000131985033980042\\
13	0.00167346146655114\\
14	0.0194511203449801\\
15	0.239146313971288\\
16	4.25418428319422\\
17	12.14973723091\\
18	24.1295145910739\\
19	15.7872761743067\\
20	54.1597779880772\\
21	50.0425587823182\\
22	437.502392054832\\
23	102.270321931712\\
24	97.4601744871167\\
25	285.466337716606\\
};
\addlegendentry{$E_{bo}$ ($\widetilde{H}_{N}$)}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0\\
3	8.05889475315074e-15\\
4	2.8602581451513e-13\\
5	1.23675265968682e-12\\
6	9.66628775738493e-12\\
7	1.06602698424214e-10\\
8	2.80730807348697e-09\\
9	9.17108962498768e-09\\
10	1.04548615355092e-07\\
11	1.08658339946208e-06\\
12	2.47479690427857e-05\\
13	0.000135228124925643\\
14	0.00416791510140659\\
15	0.0634827397280964\\
16	0.542752284973321\\
17	6.7658844470053\\
18	65.006295508226\\
19	333.422981314982\\
20	2886.72562009191\\
21	204919.664130825\\
22	1401492.46119856\\
23	11983428.6152984\\
24	248552114.905844\\
25	983935442.257661\\
};
\addlegendentry{$E_{bo}$ ($H_{N}$)}

\end{axis}
\end{tikzpicture}%

==> exm1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.2cm,
height=5.7cm,
at={(0cm,0cm)},
scale only axis,
xmin=2,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-17,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
grid=major,
ticklabel style={font=\small},
label style={font=\small},
legend style={font=\scriptsize}
]
\addplot [color=blue, mark=asterisk, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
2	1.24031335610125e-16\\
3	9.67391864500553e-17\\
4	2.1447780628442e-16\\
5	3.81453298813848e-16\\
6	2.83311610880564e-16\\
7	6.06550384830767e-16\\
8	6.33262114996105e-16\\
9	4.2741247515314e-16\\
10	7.76157898442251e-16\\
11	9.85077042407789e-16\\
12	1.59590551728991e-15\\
13	1.39096177220864e-15\\
14	2.05933597346944e-15\\
15	1.52274415215857e-15\\
16	2.17165398254682e-15\\
17	2.55667356511919e-15\\
18	2.84694041515241e-15\\
19	6.20859712156257e-15\\
20	5.60340486326721e-15\\
21	4.44506326090698e-15\\
22	6.49282399872199e-15\\
23	4.81001108326887e-15\\
24	1.14694783074013e-14\\
25	1.47847560716027e-14\\
26	4.61679664866861e-14\\
27	3.59169397346118e-14\\
28	7.20587405405235e-14\\
29	3.75208047069147e-13\\
30	3.63982540013815e-13\\
31	5.20308753245806e-11\\
32	1.02894402280603e-13\\
33	8.25939523216528e-14\\
34	8.67360048263987e-13\\
35	3.814403671639e-13\\
36	3.95399548678999e-12\\
37	3.91964053421356e-12\\
38	1.47884485905902e-12\\
39	9.81061212110169e-12\\
40	4.31993233741068e-12\\
41	4.02952243835912e-13\\
42	2.26977281706419e-12\\
43	7.30253804660351e-12\\
44	2.71085343768981e-12\\
45	2.6133983843687e-11\\
46	2.62064918982131e-11\\
47	1.53397576723165e-09\\
48	5.82213829971787e-12\\
49	7.58002974245194e-11\\
50	2.02184860211316e-10\\
51	2.0771178406122e-09\\
52	2.58824482908153e-10\\
53	1.70726057386014e-10\\
54	3.3356422334931e-10\\
55	4.33503219666655e-11\\
56	1.46689232070545e-09\\
57	5.05527843528325e-10\\
58	3.58803016898763e-10\\
59	5.74057509275273e-11\\
60	2.9238568397095e-09\\
61	2.70119472030067e-08\\
62	1.39897098903298e-09\\
63	7.89727803607855e-10\\
64	1.3937882360481e-09\\
65	7.23676980911094e-08\\
66	1.54574666108485e-09\\
67	5.3588471320743e-09\\
68	3.77616338567086e-10\\
69	5.52302185443657e-09\\
70	5.43902305860451e-09\\
71	4.13996061317416e-08\\
72	1.27074255862526e-08\\
73	1.70821451190186e-07\\
74	2.523285327449e-07\\
75	1.29062431439794e-08\\
76	1.12941123494189e-09\\
77	5.70209058044729e-08\\
78	3.18824732413152e-08\\
79	8.37275509282497e-07\\
80	9.16675813216925e-08\\
81	8.21958373225948e-07\\
82	3.39397939867856e-07\\
83	1.32268189158154e-07\\
84	1.69211891985789e-07\\
85	6.55757794684323e-06\\
86	4.94830360069613e-08\\
87	2.06031714932763e-07\\
88	8.05168096562087e-06\\
89	4.29379924016106e-06\\
90	5.46434797942363e-06\\
91	1.14237888719401e-07\\
92	3.73012026172941e-06\\
93	1.52654233995178e-06\\
94	1.47236676307482e-06\\
95	4.66767005400055e-07\\
96	2.70758131586025e-07\\
97	7.27387236443071e-09\\
98	5.41229782900378e-06\\
99	2.60528680107407e-06\\
100	2.57964240453363e-07\\
};
\addlegendentry{$E_r$ (scaled)}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0\\
3	2.22044604925031e-16\\
4	4.78179155608614e-16\\
5	5.93956691282014e-16\\
6	5.9293519923442e-16\\
7	4.68230481745509e-16\\
8	9.86945209001027e-16\\
9	1.53989208054014e-15\\
10	1.14494748801537e-15\\
11	2.28982436098717e-15\\
12	1.55022933353417e-15\\
13	2.30155351461162e-15\\
14	2.83115274225935e-15\\
15	4.14506078865208e-15\\
16	3.76045224196305e-15\\
17	4.36470141202072e-15\\
18	5.31277670325241e-15\\
19	1.16618339343132e-14\\
20	2.28874333506001e-14\\
21	1.18661334571095e-14\\
22	1.1534430856178e-14\\
23	2.76435107632597e-14\\
24	4.45805892450842e-14\\
25	4.19951817534731e-14\\
26	1.41036392562663e-13\\
27	8.4389125445874e-14\\
28	2.35862498025422e-13\\
29	8.16230505833639e-13\\
30	1.42727380125214e-12\\
31	5.31890670121066e-12\\
32	1.19632174206502e-12\\
33	7.31411766776277e-12\\
34	4.01913010520059e-12\\
35	3.48064299369423e-12\\
36	1.61107760213928e-11\\
37	1.81991056560944e-11\\
38	1.56676578601593e-10\\
39	5.09989873300259e-11\\
40	8.36837892221469e-11\\
41	4.76816261205291e-11\\
42	1.81454692371444e-11\\
43	1.36912738877361e-10\\
44	3.95852944363872e-10\\
45	4.44684347627131e-10\\
46	3.8459807736538e-10\\
47	1.28888660076521e-08\\
48	3.22585395018443e-10\\
49	7.83437446036545e-10\\
50	9.85830326007263e-09\\
51	1.02898784020076e-07\\
52	1.00577384806027e-08\\
53	3.98220428576387e-09\\
54	3.02142943083225e-09\\
55	4.19990484782914e-09\\
56	1.89354255706679e-08\\
57	1.76509621142846e-08\\
58	4.75918898466005e-09\\
59	1.0357223247925e-07\\
60	5.77641033785308e-08\\
61	3.3130544532074e-07\\
62	1.92225547616581e-08\\
63	1.82589090622215e-08\\
64	4.85620087640872e-08\\
65	9.85474156634439e-07\\
66	2.55480824584655e-08\\
67	3.96973343448929e-07\\
68	1.41984837725396e-07\\
69	1.12009791815142e-06\\
70	2.02675343056061e-06\\
71	1.41699246818316e-05\\
72	9.72627928409675e-08\\
73	1.69666394507731e-06\\
74	3.97359169377393e-06\\
75	3.2652137169619e-07\\
76	4.00713598914338e-06\\
77	1.68843420678051e-05\\
78	1.71528666359233e-06\\
79	1.86208759955714e-05\\
80	2.9315516176089e-05\\
81	1.52724850962749e-05\\
82	1.68727790127358e-05\\
83	3.0356263240061e-05\\
84	1.67593050913298e-05\\
85	0.00113514025755031\\
86	0.0030733377054837\\
87	0.0010999917227258\\
88	0.155147039711441\\
89	0.0129039056526942\\
90	0.000903809558310639\\
91	0.00060796020729407\\
92	0.0688118229241733\\
93	0.139206017586969\\
94	0.000162731581376912\\
95	0.0385422733302318\\
96	0.00102259585334411\\
97	0.0060319613193024\\
98	8.62403235535928\\
99	0.0239961252451415\\
100	2.2097100654052\\
};
\addlegendentry{$E_{bo}$ (scaled)}

\addplot [color=blue, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
2	0\\
3	1.85212232316606e-16\\
4	2.98178187072927e-16\\
5	2.98099296921059e-16\\
6	5.19552188465373e-16\\
7	1.87825467814295e-15\\
8	6.55863682486921e-15\\
9	2.07583969955518e-14\\
10	8.87445496755233e-14\\
11	1.60480197437517e-13\\
12	7.79910093665482e-13\\
13	1.3054654229311e-11\\
14	4.37860273237672e-11\\
15	1.65610161043612e-10\\
16	3.33964287540078e-09\\
17	1.23063845696032e-08\\
18	1.33695985005476e-07\\
19	1.39245222714424e-06\\
20	8.15556240230099e-06\\
21	4.79278668030493e-05\\
22	0.00185161275210079\\
23	0.0183201286179283\\
24	0.0361628672236495\\
25	0.974061679502309\\
};
\addlegendentry{$E_r$ (monic)}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
2	0\\
3	1.26638673053744e-16\\
4	2.85841314600169e-16\\
5	5.17692142101096e-16\\
6	1.18394847737618e-15\\
7	2.24123646393299e-15\\
8	1.80350506182978e-14\\
9	3.084397497767e-14\\
10	3.9332076726732e-13\\
11	6.11753494009779e-13\\
12	2.32239529396119e-12\\
13	7.0089161052796e-11\\
14	2.60652498856734e-10\\
15	9.32131822895302e-10\\
16	1.09802710992919e-08\\
17	6.71963399015033e-08\\
18	6.44263914628134e-07\\
19	7.02664941592795e-06\\
20	8.29617091693327e-05\\
21	0.000788640630493548\\
22	0.00933989117107996\\
23	0.185715572784097\\
24	2.676850134667\\
25	35.6375004037857\\
};
\addlegendentry{$E_{bo}$ (monic)}

\end{axis}




\begin{axis}[%
width=6.2cm,
height=5.7cm,
at={(7.5cm,0cm)},
scale only axis,
xmin=2,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-17,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
grid=major,
ticklabel style={font=\small},
label style={font=\small},
legend style={font=\scriptsize}
]
\addplot [color=blue, mark=asterisk, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
2	0\\
3	1.76167473777455e-16\\
4	3.62241009661395e-16\\
5	4.74957446856549e-16\\
6	3.42917981348141e-16\\
7	5.90462799713616e-16\\
8	5.04073093663626e-16\\
9	6.59064688218686e-16\\
10	5.54655206552554e-16\\
11	8.07317969438761e-16\\
12	9.64832963243261e-16\\
13	1.44337270563424e-15\\
14	1.0379876490329e-15\\
15	1.5491419002645e-15\\
16	8.72524209087656e-16\\
17	1.00120728719746e-15\\
18	2.30894537281709e-15\\
19	2.59669454471032e-15\\
20	3.44270651639162e-15\\
21	2.16980016724106e-15\\
22	2.2586247628736e-14\\
23	2.685256774014e-14\\
24	1.88285503884027e-13\\
25	2.68049895403084e-14\\
26	3.56786006186271e-14\\
27	4.31326630041964e-14\\
28	8.25735100399506e-15\\
29	5.05303709800726e-12\\
30	1.21940096185086e-14\\
31	7.17348851678874e-14\\
32	9.46407936580321e-14\\
33	1.82638289888003e-13\\
34	6.36007594435323e-12\\
35	5.91162706031225e-14\\
36	2.83256962209139e-11\\
37	1.1667248861897e-12\\
38	3.96608952140634e-12\\
39	6.16863617059677e-13\\
40	8.94445278119528e-13\\
41	1.60905762880777e-10\\
42	5.52050652348976e-12\\
43	7.94599979888986e-12\\
44	3.35490198177086e-13\\
45	3.16059911246142e-11\\
46	6.27031473280774e-13\\
47	1.47708514329729e-11\\
48	1.20457865086101e-09\\
49	6.47326873319711e-13\\
50	1.58720976649671e-10\\
51	2.69335624268491e-11\\
52	2.77813243504579e-11\\
53	8.52577496448676e-13\\
54	6.7660267467346e-12\\
55	4.9493309715648e-12\\
56	8.67306804768335e-12\\
57	2.5418798329838e-12\\
58	2.31509607734224e-12\\
59	1.01521441597705e-10\\
60	4.40850197420414e-11\\
61	1.24055779909742e-09\\
62	1.89896229542095e-09\\
63	9.20557819580404e-12\\
64	8.94278230516564e-11\\
65	7.39120479925741e-08\\
66	5.38083742734715e-12\\
67	1.65625528055353e-08\\
68	3.62529851767592e-09\\
69	3.68913569565981e-11\\
70	1.13312288358255e-11\\
71	2.65965102223812e-06\\
72	3.23403618785109e-09\\
73	6.61963496666105e-12\\
74	5.62930945398768e-08\\
75	1.3079986102623e-09\\
76	6.41634810014578e-11\\
77	2.08912922456333e-10\\
78	2.79258078917827e-08\\
79	8.43416226615277e-12\\
80	1.20052160803525e-09\\
81	4.3057270477643e-10\\
82	7.94768663367479e-08\\
83	9.51314074924612e-09\\
84	1.84227172314508e-07\\
85	2.20386252031867e-11\\
86	5.32029195748319e-08\\
87	4.95998204338039e-10\\
88	4.40685548326491e-08\\
89	4.16086586338371e-07\\
90	4.61010431964303e-09\\
91	4.75686282058803e-08\\
92	3.23308879717407e-09\\
93	2.35563082508433e-07\\
94	1.9025808998767e-07\\
95	6.88023727941164e-06\\
96	2.09678065572055e-10\\
97	5.29900130448153e-09\\
98	4.8951285394375e-09\\
99	1.93800983391245e-09\\
100	3.44902045326206e-08\\
};
\addlegendentry{$E_r$ (scaled)}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	0\\
3	2.748912602663e-16\\
4	3.18162394160923e-16\\
5	4.83469851248441e-16\\
6	7.32112893396341e-16\\
7	6.71693797670543e-16\\
8	1.09153095041586e-15\\
9	7.98358274976091e-16\\
10	9.63328739206659e-16\\
11	1.11947777615454e-15\\
12	1.34953832409917e-15\\
13	1.42410753244531e-15\\
14	1.26709707368129e-15\\
15	1.88633111366794e-15\\
16	2.21631140978971e-15\\
17	1.72956620243713e-15\\
18	3.00104553100591e-15\\
19	4.43845036768652e-15\\
20	6.78807690074607e-15\\
21	3.87051888683866e-15\\
22	2.82334629743131e-14\\
23	1.90319121772959e-14\\
24	3.705762198522e-14\\
25	4.90564331379695e-14\\
26	7.77937935440531e-14\\
27	1.17772372042327e-13\\
28	3.99140996995796e-14\\
29	7.21352738381553e-12\\
30	3.20218200365092e-13\\
31	2.26531776518017e-13\\
32	1.13972890762125e-12\\
33	6.06981672832806e-13\\
34	2.59083325338566e-12\\
35	4.90487620403389e-13\\
36	4.84965620032923e-12\\
37	1.13574769320186e-12\\
38	1.70781162387607e-12\\
39	1.14934566930891e-12\\
40	8.17825798202329e-13\\
41	2.09502184955599e-11\\
42	3.4225884429721e-12\\
43	7.43896784503001e-12\\
44	1.17402520215826e-12\\
45	2.09680662307049e-11\\
46	5.50626121108082e-12\\
47	5.41130166185663e-12\\
48	7.23973704601471e-11\\
49	1.3507606135757e-11\\
50	6.88432759737717e-12\\
51	5.30894434054132e-12\\
52	1.08349842371372e-10\\
53	2.35568038523088e-11\\
54	2.62258583455915e-11\\
55	1.10688172915638e-11\\
56	7.51319285951482e-12\\
57	5.49611092572414e-12\\
58	8.66654343128737e-12\\
59	7.90037087315029e-11\\
60	2.47050751080617e-10\\
61	2.91510993146921e-10\\
62	3.11005451666586e-10\\
63	9.43486690603645e-11\\
64	3.34411710937541e-11\\
65	2.12076862986903e-10\\
66	1.86786733249761e-11\\
67	6.49592684469654e-10\\
68	1.73042399461182e-10\\
69	3.18588050837926e-11\\
70	1.08662159323373e-10\\
71	1.96501826537321e-06\\
72	1.62933858389243e-09\\
73	8.4119169254691e-11\\
74	7.0492532831474e-10\\
75	1.05128405809185e-10\\
76	1.35231675414174e-10\\
77	3.38275016179848e-09\\
78	9.51911922388801e-10\\
79	4.32414536600071e-11\\
80	7.86083291624421e-10\\
81	6.37472580186709e-10\\
82	1.004741610757e-06\\
83	9.2679616285796e-07\\
84	0.0360012651151159\\
85	7.52234924810013e-10\\
86	3.87751157880382e-09\\
87	0.000151007871497868\\
88	2.76423769436489e-05\\
89	6.36276989769469e-06\\
90	1.49745461409553e-09\\
91	0.000980995094782182\\
92	1.24937147943386e-06\\
93	0.00027156824721729\\
94	1.27110099480111\\
95	41.3200059383996\\
96	1.31774383748815e-07\\
97	0.000919358607310924\\
98	1.42741807469187e-05\\
99	1.74686355663029e-05\\
100	0.0131682984169664\\
};
\addlegendentry{$E_{bo}$ (scaled)}

\addplot [color=blue, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
2	0\\
3	1.19441579691068e-16\\
4	2.98092846939527e-16\\
5	2.09972670536656e-16\\
6	4.24212738571589e-16\\
7	1.07449058125343e-15\\
8	4.68437683561652e-15\\
9	1.0924044004242e-14\\
10	2.77296929733637e-14\\
11	3.56742211772923e-13\\
12	2.09085883558842e-12\\
13	7.02821985895235e-12\\
14	1.11160602559298e-10\\
15	2.6435794667877e-10\\
16	1.75218134777474e-09\\
17	1.98409660579237e-08\\
18	9.86253612252936e-08\\
19	2.19941693883032e-06\\
20	8.74311530712698e-06\\
21	2.15177978338398e-05\\
22	0.00286581212543359\\
23	0.00522418064315174\\
24	0.0091746552179085\\
25	0.252692292886145\\
};
\addlegendentry{$E_r$ (monic)}

\addplot [color=red, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
2	0\\
3	4.62753424450125e-16\\
4	3.29166363572664e-16\\
5	5.15532810848257e-16\\
6	6.9807943690065e-16\\
7	1.67982284605479e-15\\
8	9.09515153520988e-15\\
9	1.8071376368725e-14\\
10	7.01307723085929e-14\\
11	1.06599315510337e-12\\
12	6.37394455305888e-12\\
13	2.6032703423242e-11\\
14	4.14715715370553e-10\\
15	7.02260019629188e-10\\
16	7.05303343132195e-09\\
17	6.90366773657047e-08\\
18	3.65244657159651e-07\\
19	9.83448611369635e-06\\
20	7.661898086866e-05\\
21	0.0032929119279293\\
22	0.0146967719813731\\
23	0.0133188371201895\\
24	60.1942979300391\\
25	17.8107236320061\\
};
\addlegendentry{$E_{bo}$ (monic)}

\end{axis}















\end{tikzpicture}%

==> exm1_Downdating.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.2cm,
height=5.7cm,
at={(0cm,0cm)},
scale only axis,
xmin=20,
xmax=40,
x dir=reverse,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-11,
ymax=1e-08,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
    at={(0.03,0.97)},
    anchor=north west,
    legend cell align=left,
    font=\scriptsize,
    draw=white!15!black
},
grid=major,
ticklabel style={font=\small},
label style={font=\small},
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
39	2.55771806081152e-10\\
38	7.93858342127728e-10\\
37	6.46760754472561e-10\\
36	1.169186669839e-09\\
35	2.76582938784314e-10\\
34	2.92304748610525e-10\\
33	9.37166608062324e-10\\
32	5.53742337103853e-11\\
31	2.13061396370267e-10\\
30	1.32107849957588e-10\\
29	1.87425778663784e-11\\
28	5.38833405628622e-11\\
27	7.95228844155525e-11\\
26	1.83477133687243e-10\\
25	1.79103472301396e-10\\
24	1.08630518327019e-10\\
23	2.32057394341035e-10\\
22	9.51059808144307e-10\\
21	1.15275806114458e-09\\
20	3.48667336199498e-09\\
};
\addlegendentry{$ E_r$ (scaled)}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
39	3.38141220224825e-10\\
38	1.93944451161938e-10\\
37	7.57976254353771e-10\\
36	7.52359562462699e-10\\
35	1.26723617644773e-10\\
34	1.52914899849558e-10\\
33	3.0507818468088e-10\\
32	2.92057360546751e-10\\
31	1.89218226239802e-10\\
30	2.37452661721391e-10\\
29	1.03717713612835e-09\\
28	1.39842921868112e-10\\
27	7.78056676637895e-11\\
26	6.81820659319445e-11\\
25	2.75776657851224e-10\\
24	1.18299384016058e-10\\
23	7.71093473632276e-11\\
22	9.81977904233448e-11\\
21	8.11297534639916e-11\\
20	6.53977973304016e-10\\
};
\addlegendentry{$E_{bo}$ (scaled)}

\end{axis}






\begin{axis}[%
width=6.2cm,
height=5.7cm,
at={(7.5cm,0cm)},
scale only axis,
xmin=20,
xmax=40,
x dir=reverse,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-11,
ymax=1e-09,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
    at={(0.03,0.97)},
    anchor=north west,
    legend cell align=left,
    font=\scriptsize,
    draw=white!15!black
},
grid=major,
ticklabel style={font=\small},
label style={font=\small},
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
39	4.24360778071901e-11\\
38	7.43839111479957e-11\\
37	6.5282554996889e-11\\
36	9.6831503165662e-11\\
35	7.43105371479676e-11\\
34	8.54797255599395e-11\\
33	7.04212641796335e-11\\
32	2.63885175581788e-11\\
31	1.1072102002937e-10\\
30	9.28073404644155e-11\\
29	1.73771905346664e-10\\
28	2.76033694273216e-10\\
27	1.83555294250856e-10\\
26	1.97524674662492e-10\\
25	2.10901491727733e-10\\
24	1.66337218257324e-10\\
23	2.01623472817451e-10\\
22	1.7439973185031e-10\\
21	1.91195915805258e-10\\
20	5.34649213805311e-10\\
};
\addlegendentry{$ E_r$ (scaled)}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
39	9.74052417408492e-11\\
38	2.50934039541573e-10\\
37	1.18853528401463e-10\\
36	1.10724764082226e-10\\
35	1.74106300586794e-10\\
34	1.53273510179762e-10\\
33	2.26532807269464e-10\\
32	3.20593691032706e-10\\
31	7.21827917173701e-11\\
30	1.52257363790841e-10\\
29	4.47390321981702e-11\\
28	4.44227773862947e-11\\
27	1.90437064544949e-10\\
26	1.51816989388769e-10\\
25	7.85933288463753e-11\\
24	7.74258763766593e-11\\
23	8.3859024295132e-11\\
22	1.60868067148335e-10\\
21	7.09806469338302e-10\\
20	1.1317519616047e-10\\
};
\addlegendentry{$E_{bo}$ (scaled)}

\end{axis}





\end{tikzpicture}%


==> exm3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.2cm,
height=5.7cm,
at={(0cm,0cm)},
scale only axis,
xmin=2,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-17,
ymax=1000,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
grid=major,
ticklabel style={font=\small},
label style={font=\small},
legend style={font=\scriptsize}
]
\addplot [color=blue, mark=asterisk, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
2	1.67771106296459e-16\\
3	1.24188761279705e-15\\
4	1.94784588740954e-15\\
5	5.52488461561545e-15\\
6	3.15776806159391e-14\\
7	4.40770948055551e-14\\
8	1.06439747646584e-13\\
9	1.41507207560079e-13\\
10	1.69517655806662e-13\\
11	1.47524491611888e-13\\
12	4.44365412674061e-13\\
13	3.10478299066011e-13\\
14	2.70960894786018e-13\\
15	3.35260520847744e-13\\
16	3.16333723950804e-13\\
17	5.09978223143043e-13\\
18	4.95599106068913e-13\\
19	8.17520783567459e-13\\
20	6.93246002584254e-13\\
21	3.48485890918945e-12\\
22	3.23593105832503e-12\\
23	1.92164896845556e-11\\
24	1.62023308884835e-11\\
25	2.21978340202914e-11\\
26	6.40457815706608e-11\\
27	5.59622679994141e-11\\
28	6.85667381187429e-11\\
29	2.63818368002485e-10\\
30	9.58379467791855e-11\\
31	7.21571686820542e-11\\
32	6.79897816566647e-11\\
33	7.44021137532517e-11\\
34	1.43232898596944e-10\\
35	4.94204480309366e-11\\
36	7.53536057985285e-11\\
37	6.13751408038193e-11\\
38	5.7495152879653e-11\\
39	1.70203921072745e-10\\
40	4.36084417485661e-10\\
41	7.17730473225682e-10\\
42	3.89255511265124e-10\\
43	2.60806197045116e-10\\
44	2.18808022564909e-10\\
45	9.66388382309936e-11\\
46	2.02604942140537e-10\\
47	4.48440808207358e-10\\
48	1.35537100994412e-09\\
49	2.39485301467695e-10\\
50	1.3422869127975e-10\\
51	1.34726974738913e-10\\
52	2.002225974397e-09\\
53	9.3345092925958e-10\\
54	4.45841198163578e-10\\
55	1.12825759163072e-09\\
56	2.38935649550523e-09\\
57	2.69022354512758e-09\\
58	2.65085592184999e-09\\
59	5.41272136796086e-09\\
60	3.80738910239555e-09\\
61	1.08012834794487e-08\\
62	8.94608085376417e-09\\
63	1.32571568493016e-08\\
64	1.73793074224303e-08\\
65	4.33187579901973e-08\\
66	3.84676634055649e-08\\
67	1.76380348795844e-08\\
68	8.68459659589457e-09\\
69	2.48773363264018e-08\\
70	2.25720442641962e-08\\
71	2.28371474388664e-08\\
72	1.49070840858621e-08\\
73	3.5493267434492e-08\\
74	1.5290935389972e-07\\
75	2.85820329195091e-07\\
76	7.73038500820732e-08\\
77	1.09844549485286e-07\\
78	9.33710364220915e-07\\
79	6.87222651213694e-07\\
80	3.96049655382205e-07\\
81	1.08591756309919e-07\\
82	1.06903509565349e-07\\
83	1.23143625059248e-07\\
84	1.70440734037245e-06\\
85	1.26770160723288e-06\\
86	5.34383959350469e-07\\
87	4.0836799787943e-06\\
88	2.4855230007191e-06\\
89	1.81756271525616e-06\\
90	5.66327193381509e-06\\
91	3.98873450572491e-06\\
92	1.59521362358765e-05\\
93	1.42486237273439e-05\\
94	1.17998116303573e-05\\
95	6.23685018268178e-06\\
96	1.30610875848804e-05\\
97	1.27517617830581e-05\\
98	1.27427943623931e-05\\
99	7.55539865037645e-06\\
100	5.44889293909757e-06\\
};
\addlegendentry{$E_r$ (scaled)}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	8.88178419700125e-17\\
3	7.77142944478287e-16\\
4	1.85909762688334e-15\\
5	5.42904138656603e-15\\
6	2.82514962821287e-14\\
7	4.69390631955959e-14\\
8	1.26131998808186e-13\\
9	1.4778575086757e-13\\
10	1.7708973137169e-13\\
11	1.64887333048232e-13\\
12	6.05043897864702e-13\\
13	3.43585881143433e-13\\
14	3.3322061500737e-13\\
15	3.95667228141698e-13\\
16	3.73812316030965e-13\\
17	1.11439405319183e-12\\
18	7.36354368946409e-13\\
19	1.19607424427833e-12\\
20	7.41435461392294e-12\\
21	2.87636300873913e-12\\
22	1.30722264063935e-11\\
23	4.04705745449986e-11\\
24	4.14159935662478e-12\\
25	1.00382361387795e-11\\
26	7.61969153477263e-12\\
27	1.24137759524374e-11\\
28	1.81992220289109e-11\\
29	1.13642376239777e-10\\
30	6.96515359478704e-11\\
31	4.36804304931183e-11\\
32	4.68582142916898e-11\\
33	6.44868125510736e-11\\
34	6.80838502011351e-11\\
35	8.09771377862516e-11\\
36	5.84664849496052e-11\\
37	4.94182832347135e-11\\
38	1.16681198665524e-10\\
39	1.43259751969748e-10\\
40	9.83172647021869e-11\\
41	1.04965170888172e-10\\
42	9.48672925914797e-11\\
43	1.35449497337969e-10\\
44	6.3057687309135e-10\\
45	2.01011763992268e-10\\
46	3.89368532880065e-10\\
47	1.59303195741439e-09\\
48	1.63334712871142e-09\\
49	5.52399804089137e-10\\
50	1.79012263588383e-09\\
51	6.46513377465835e-10\\
52	7.14795598987699e-09\\
53	1.03937207739891e-08\\
54	7.95668969790214e-08\\
55	9.81514907844684e-07\\
56	9.15632896564691e-06\\
57	8.6877922717495e-06\\
58	8.81326281918335e-06\\
59	9.12775242829082e-06\\
60	9.16513497306958e-06\\
61	9.58178541697638e-06\\
62	9.67917864698469e-06\\
63	9.97950234678713e-06\\
64	9.48486392757771e-06\\
65	1.40139336873199e-05\\
66	1.63004756603426e-05\\
67	2.35368145817067e-05\\
68	5.83350678651961e-05\\
69	6.89404779087434e-05\\
70	0.000161757330832979\\
71	0.000165848411097555\\
72	0.000287029932185356\\
73	0.000560565545695842\\
74	0.0161499687895063\\
75	0.0220189450957429\\
76	0.090089009193976\\
77	0.202356900003686\\
78	0.189972748548619\\
79	0.201924880683154\\
80	0.204206666896222\\
81	0.204074520551065\\
82	0.203269312475588\\
83	0.186259921811195\\
84	0.190262888245175\\
85	0.192551040285805\\
86	0.218964648364936\\
87	0.23704005640181\\
88	0.257845696828786\\
89	0.394727469281463\\
90	0.887176791996833\\
91	1.09884308008851\\
92	1.11079578201642\\
93	1.10379067984412\\
94	1.75749644304776\\
95	1.55982771916954\\
96	1.58014395459875\\
97	2.87643255629285\\
98	3.08401254383321\\
99	3.77349165750275\\
100	4.28858423199098\\
};
\addlegendentry{$E_{bo}$ (scaled)}

\end{axis}


\begin{axis}[%
width=6.2cm,
height=5.7cm,
at={(7.5cm,0cm)},
scale only axis,
xmin=2,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-17,
ymax=1000000,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
grid=major,
ticklabel style={font=\small},
label style={font=\small},
legend style={font=\scriptsize}
]
\addplot [color=blue, mark=asterisk, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
2	2.36464806867002e-16\\
3	5.27376763184125e-16\\
4	1.77363105044938e-15\\
5	3.85674408387139e-15\\
6	1.33188586272122e-14\\
7	6.04502902140827e-14\\
8	6.09009275338983e-14\\
9	5.88904019196525e-14\\
10	1.08279056929136e-13\\
11	1.92967275661878e-13\\
12	1.89084921062061e-13\\
13	2.54674515534594e-13\\
14	5.21376645768542e-13\\
15	5.64364960151947e-13\\
16	3.56690212262525e-13\\
17	5.38725840869712e-13\\
18	4.21883576526198e-13\\
19	4.29799879710474e-13\\
20	6.79793896607637e-13\\
21	1.17998512576655e-12\\
22	1.86764224782405e-12\\
23	4.3044381655069e-12\\
24	4.50400676699459e-12\\
25	2.9300218182745e-12\\
26	4.9448353631938e-12\\
27	1.75476134477046e-12\\
28	1.67590832989686e-12\\
29	2.70412951241224e-12\\
30	2.42358575680294e-12\\
31	3.47443328296144e-12\\
32	2.34922355520822e-12\\
33	3.81296873467995e-12\\
34	3.43434576539163e-12\\
35	2.06691635416788e-12\\
36	2.19669525622194e-12\\
37	2.31870264496251e-12\\
38	4.20628483044042e-12\\
39	2.36886200088599e-12\\
40	3.62759017166827e-12\\
41	3.54600123903427e-12\\
42	2.94402564232006e-12\\
43	1.16594431373387e-12\\
44	2.83542067023981e-12\\
45	1.77903608003206e-11\\
46	4.89444630765804e-12\\
47	1.58684166223067e-10\\
48	8.43068141976858e-12\\
49	9.79203975036545e-11\\
50	4.9673534429193e-11\\
51	2.83212608595512e-11\\
52	1.08239665261528e-10\\
53	5.20638512095304e-10\\
54	1.8461053699247e-10\\
55	2.24731900648845e-11\\
56	1.16031989726112e-10\\
57	3.81373327675672e-10\\
58	5.19201829565671e-10\\
59	4.89009961122721e-09\\
60	3.29482058192201e-09\\
61	4.16475688859762e-09\\
62	5.0070429020298e-09\\
63	4.18144075474614e-09\\
64	4.57039408825748e-09\\
65	3.64244984443499e-09\\
66	4.33158409749972e-09\\
67	5.92303931578785e-09\\
68	4.0120468166144e-09\\
69	4.76012811495299e-07\\
70	1.95091502396406e-07\\
71	1.17251630667766e-06\\
72	4.12372550075159e-07\\
73	1.04284668445746e-06\\
74	4.20383295630126e-07\\
75	1.56094872294387e-07\\
76	2.87401108732263e-07\\
77	8.67439110267946e-07\\
78	9.26330883285335e-07\\
79	7.50974679929269e-07\\
80	1.36124268904398e-06\\
81	1.06281390217252e-06\\
82	3.12437701881107e-06\\
83	4.20620380539992e-06\\
84	4.6813716977484e-06\\
85	1.57294038162166e-06\\
86	1.08324797961851e-05\\
87	7.8094444426056e-06\\
88	1.1721862151226e-05\\
89	5.18508521569839e-06\\
90	1.01108774782491e-05\\
91	9.89596345648673e-06\\
92	5.32196212919691e-05\\
93	8.73162796413169e-05\\
94	7.64049008259227e-05\\
95	0.000310452921638955\\
96	0.00059462915443998\\
97	0.000579506729621618\\
98	0.00057680961813506\\
99	0.000324093210096429\\
100	0.00032408801799669\\
};
\addlegendentry{$E_r$ (scaled)}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
2	1.65747174386235e-16\\
3	2.98443871888741e-16\\
4	1.37553890812938e-15\\
5	2.74972513652873e-15\\
6	8.59752911532526e-15\\
7	1.18125967390575e-13\\
8	6.23157937909565e-14\\
9	5.22703064413272e-14\\
10	2.19444868624513e-13\\
11	2.79318546195448e-13\\
12	2.86096721267124e-13\\
13	3.12978509006721e-13\\
14	7.73040256965701e-13\\
15	3.58811615379499e-13\\
16	1.19667453472148e-12\\
17	1.72014292440151e-12\\
18	6.97132084499684e-13\\
19	2.37862785536848e-12\\
20	6.63262748396611e-12\\
21	5.13894572611352e-12\\
22	5.4166813481694e-12\\
23	1.78613102587356e-11\\
24	1.16835337910703e-11\\
25	7.75224371285428e-12\\
26	1.49475163019643e-11\\
27	8.24556865069066e-12\\
28	1.17435790936607e-11\\
29	8.58625335027335e-12\\
30	2.84256917946107e-11\\
31	1.13890529354572e-11\\
32	8.72421077902832e-12\\
33	1.2373222380677e-11\\
34	1.53470580173453e-11\\
35	1.28011948993596e-11\\
36	1.05073043259609e-11\\
37	1.04348470757297e-11\\
38	1.27690423102698e-11\\
39	1.45283192283875e-11\\
40	1.74630366337356e-11\\
41	2.54670606062783e-11\\
42	1.92481331903303e-11\\
43	4.01650829923493e-11\\
44	3.27353670577768e-11\\
45	3.52824150974511e-11\\
46	2.81968280087634e-11\\
47	5.27362843468708e-11\\
48	9.07700222504348e-11\\
49	1.16243707497101e-10\\
50	6.62795743306122e-11\\
51	8.65014043251385e-11\\
52	1.288415637384e-10\\
53	1.78261090895826e-10\\
54	1.75882785521975e-10\\
55	1.43783645044052e-10\\
56	6.26367121839728e-10\\
57	4.99701047364025e-10\\
58	1.05697958486715e-09\\
59	7.4360399134393e-09\\
60	1.57433559812381e-07\\
61	2.62995470627336e-07\\
62	4.35306709938802e-07\\
63	4.26292115638772e-07\\
64	4.7089502162065e-07\\
65	5.73083252953473e-07\\
66	1.69298555402071e-06\\
67	3.3140472681971e-06\\
68	5.24495336293374e-06\\
69	8.50276817899327e-05\\
70	9.71482672630388e-05\\
71	9.87397233293268e-05\\
72	0.000105834692609044\\
73	0.000494093153876864\\
74	0.00021500172518835\\
75	0.000307629026595326\\
76	0.000629442303903373\\
77	0.000689107069038754\\
78	0.00250263524714844\\
79	0.011450048770316\\
80	0.0126379811579453\\
81	0.0570680333236792\\
82	0.486299048269815\\
83	0.382921000124284\\
84	0.377217418546576\\
85	1.15979055514499\\
86	2.11243134336802\\
87	2.00495320430739\\
88	9.35456077244976\\
89	11.1739589211304\\
90	65.2732668991387\\
91	76.0739463195586\\
92	1638.07560573899\\
93	12879.6194747209\\
94	10610.7313177208\\
95	24025.6663276083\\
96	147282.083478378\\
97	132163.017290119\\
98	132168.06205654\\
99	97115.7485876836\\
100	97125.1549233552\\
};
\addlegendentry{$E_{bo}$ (scaled)}

\end{axis}
\end{tikzpicture}%
